Quantum State Compression with Polar Codes

In the quantum compression scheme proposed by Schumacher, Alice compresses a message that Bob decompresses. In that approach, there is some probability of failure and, even when successful, some distortion of the state. For sufficiently large blocklengths, both of these imperfections can be made arbitrarily small while achieving a compression rate that asymptotically approaches the source coding bound. However, direct implementation of Schumacher compression suffers from poor circuit complexity. In this paper, we consider a slightly different approach based on classical syndrome source coding. The idea is to use a linear error-correcting code and treat the message to be compressed as an error pattern. If the message is a correctable error (i.e., a coset leader) then Alice can use the error-correcting code to convert her message to a corresponding quantum syndrome. An implementation of this based on polar codes is described and simulated. As in classical source coding based on polar codes, Alice maps the information into the ``frozen" qubits that constitute the syndrome. To decompress, Bob utilizes a quantum version of successive cancellation coding.

==> Tex_graphs/combined_blocklength16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.25, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Binary Entropy of Bit-Flip Probability},
xmajorgrids,
xmin=-0.0365693840984005, xmax=1.01892773629053,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.46899559358928 0.38742049
0.46581762974621 0.39131195729393
0.46262349176244 0.39523813185503
0.45941303270472 0.39919928322046
0.45618610256953 0.40319568373297
0.45294254818728 0.40722760755089
0.449682213123 0.41129533065826
0.4464049375697 0.4153991308749
0.44311055824469 0.41953928786665
0.43979890827156 0.42371608315547
0.4364698170641 0.42792980012979
0.43312311020241 0.43218072405475
0.4297586093038 0.4364691420826
0.42637613188765 0.44079534326305
0.42297549123463 0.4451596185537
0.41955649623855 0.44956226083058
0.4161189512519 0.4540035648986
0.41266265592363 0.4584838275022
0.40918740502953 0.46300334733592
0.4056929882938 0.4675624250551
0.40217919020227 0.47216136328656
0.39864578980598 0.47680046663939
0.39509256051498 0.48148004171577
0.3915192698815 0.48620039712178
0.38792567937194 0.49096184347834
0.3843115441265 0.49576469343215
0.38067661270657 0.50060926166667
0.37702062682798 0.50549586491321
0.37334332107985 0.51042482196198
0.3696444226278 0.51539645367323
0.36592365090022 0.52041108298849
0.36218071725716 0.52546903494174
0.35841532463928 0.53057063667076
0.35462716719673 0.53571621742841
0.35081592989561 0.54090610859404
0.34698128810061 0.546140643685
0.343122907132 0.55142015836781
0.33924044179493 0.55674499047023
0.33533353587868 0.56211547999236
0.33140182162386 0.5675319691185
0.32744491915448 0.57299480222862
0.32346243587219 0.5785043259105
0.31945396580945 0.58406088897112
0.3154190889381 0.58966484244859
0.31135737042928 0.59531653962412
0.30726835986076 0.60101633603389
0.30315159036619 0.60676458948103
0.29900657772168 0.61256166004765
0.2948328193632 0.61840791010696
0.29062979332851 0.62430370433534
0.28639695711596 0.63024940972461
0.28213374645205 0.63624539559419
0.2778395739583 0.64229203360343
0.27351382770706 0.64838969776396
0.26915586965421 0.65453876445203
0.26476503393568 0.66073961242104
0.26034062501245 0.66699262281396
0.25588191564677 0.6732981791759
0.25138814469012 0.67965666746676
0.24685851466036 0.68606847607381
0.24229218908242 0.6925339958245
0.23768828956289 0.69905361999905
0.23304589256445 0.70562774434349
0.22836402584057 0.71225676708237
0.22364166448448 0.71894108893172
0.21887772653901 0.72568111311204
0.21407106810422 0.73247724536132
0.20922047786915 0.73932989394814
0.2043246709803 0.74623946968479
0.1993822821429 0.75320638594048
0.19439185783158 0.76023105865457
0.18935184746135 0.76731390634988
0.18426059333966 0.77445535014606
0.17911631918165 0.78165581377
0.17391711692222 0.78891572358428
0.1686609314967 0.79623550857071
0.1633455431834 0.8036156003739
0.15796854699966 0.81105643329993
0.15252732850878 0.81855844433298
0.14701903522172 0.82612207314913
0.14144054254182 0.8337477621302
0.13578841288559 0.84143595637735
0.1300588461791 0.84918710372552
0.12424761932804 0.85700165475686
0.11835001140828 0.86488006281509
0.11236071009938 0.87282278401943
0.1062736930847 0.88083027727888
0.10008207543779 0.88890300430628
0.09377790984777 0.89704142963271
0.08735191991632 0.90524602062169
0.08079313589591 0.9135172474836
0.0740883836873 0.9218555832903
0.06722154475831 0.93026150398918
0.06017244203201 0.93873548841817
0.05291508034485 0.94727801832013
0.04541469233379 0.9558895783576
0.03762236032228 0.96457065612732
0.02946405184492 0.97332174217544
0.0208140713355 0.98214333001197
0.01140775773746 0.99103591612588
};
\addlegendentry{Error Probability=0.1}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.72192809488736 0.13421773
0.71791001586948 0.13726800269183
0.71385559550765 0.14037974162402
0.70976455428424 0.1435540257921
0.70563660646018 0.14679195244676
0.7014714598839 0.150094635297
0.69726881579233 0.1534632047154
0.69302836860327 0.1568988079453
0.68874980569886 0.16040260931017
0.68443280719957 0.163975790425
0.6800770457283 0.16761955040971
0.67568218616373 0.17133510610477
0.671247885383 0.17512369228889
0.66677379199195 0.17898656189883
0.66225954604389 0.18292498625139
0.65770477874422 0.18694025526754
0.65310911214187 0.19103367769877
0.64847215880565 0.19520658135559
0.6437935214851 0.19946031333824
0.63907279275472 0.20379624026972
0.63430955464057 0.2082157485309
0.6295033782282 0.21272024449819
0.62465382325071 0.21731115478295
0.6197604376556 0.22198992647387
0.61482275714907 0.22675802738115
0.609840304716 0.2316169462832
0.60481259011659 0.23656819317571
0.59973910934971 0.24161329952298
0.59461934409501 0.2467538185117
0.58945276111781 0.25199132530714
0.58423881164286 0.25732741731166
0.5789769306919 0.26276371442575
0.5736665363828 0.26830185931144
0.5683070291874 0.27394351765822
0.56289779114496 0.27969037845141
0.55743818502799 0.285544154243
0.55192755345661 0.29150658142522
0.54636521795758 0.29757942050612
0.54075047796349 0.30376445638839
0.5350826097474 0.31006349865019
0.52936086528736 0.31647838182887
0.52358447105566 0.32301096570712
0.51775262672526 0.32966313560188
0.5118645037876 0.33643680265577
0.50591924407274 0.34333390413126
0.49991595816453 0.35035640370749
0.49385372369952 0.35750629177971
0.4877315835405 0.36478558576157
0.481548543812 0.37219633039003
0.47530357178345 0.37974059803304
0.46899559358928 0.38742049
0.46262349176244 0.39523813185503
0.45618610256953 0.40319568373297
0.449682213123 0.41129533065826
0.44311055824469 0.41953928786665
0.4364698170641 0.42792980012979
0.4297586093038 0.4364691420826
0.42297549123463 0.4451596185537
0.4161189512519 0.4540035648986
0.40918740502953 0.46300334733592
0.40217919020227 0.47216136328656
0.39509256051498 0.48148004171577
0.38792567937194 0.49096184347834
0.38067661270657 0.50060926166667
0.37334332107985 0.51042482196198
0.36592365090022 0.52041108298849
0.35841532463928 0.53057063667076
0.35081592989561 0.54090610859404
0.343122907132 0.55142015836781
0.33533353587868 0.56211547999236
0.32744491915448 0.57299480222862
0.31945396580945 0.58406088897112
0.31135737042928 0.59531653962412
0.30315159036619 0.606764589481
0.2948328193632 0.61840791010696
0.28639695711596 0.63024940972461
0.2778395739583 0.64229203360343
0.26915586965421 0.65453876445203
0.26034062501245 0.66699262281396
0.25138814469012 0.67965666746676
0.24229218908242 0.6925339958245
0.23304589256445 0.70562774434349
0.22364166448448 0.71894108893172
0.21407106810422 0.73247724536132
0.2043246709803 0.74623946968479
0.19439185783158 0.76023105865457
0.18426059333966 0.77445535014606
0.17391711692222 0.78891572358428
0.1633455431834 0.8036156003739
0.15252732850878 0.81855844433298
0.14144054254182 0.8337477621302
0.1300588461791 0.84918710372552
0.11835001140828 0.86488006281509
0.1062736930847 0.88083027727888
0.09377790984777 0.89704142963271
0.08079313589591 0.9135172474836
0.06722154475831 0.93026150398918
0.05291508034485 0.94727801832013
0.03762236032228 0.96457065612732
0.0208140713355 0.98214333001197
};
\addlegendentry{Error Probability=0.2}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.88129089923069 0.0403536
0.87759274779627 0.04193705461383
0.87383240775074 0.04357549301801
0.870009511453 0.04527058604586
0.86612368139863 0.04702404049587
0.86217452994123 0.0488376070523
0.85816165900068 0.05071308122154
0.85408465975911 0.05265230428438
0.84994311234307 0.05465716426436
0.84573658549142 0.05672959691244
0.84146463620818 0.05887158670827
0.83712680939943 0.0610851678781
0.83272263749349 0.0633724254297
0.82825164004334 0.06573549620437
0.82371332331025 0.06817656994636
0.81910717982768 0.07069789038988
0.81443268794416 0.07330175636385
0.80968931134392 0.07599052291471
0.80487649854406 0.07876660244742
0.79999368236668 0.08163246588499
0.79504027938452 0.08459064384658
0.79001568933845 0.08764372784456
0.78491929452505 0.09079437150071
0.77975045915233 0.09404529178174
0.77450852866157 0.09739927025441
0.76919282901301 0.1008591543605
0.76380266593311 0.10442785871164
0.75833732412054 0.10810836640488
0.75279606640846 0.11190373035819
0.74717813287959 0.11581707466719
0.74148273993127 0.11985159598262
0.73570907928647 0.1240105649092
0.72985631694716 0.12829732742603
0.72392359208567 0.1327153063283
0.71791001586948 0.13726800269183
0.7118146702143 0.14195899735875
0.70563660646018 0.14679195244676
0.6993748439641 0.15177061288032
0.69302836860327 0.1568988079453
0.68659613118108 0.16218045286663
0.6800770457283 0.16761955040971
0.6734699876904 0.17322019250532
0.66677379199195 0.17898656189883
0.65998725096662 0.18492293382355
0.65310911214187 0.19103367769877
0.64613807586475 0.19732325885256
0.63907279275472 0.20379624026972
0.6319118609673 0.21045728436517
0.62465382325071 0.21731115478295
0.61729716377574 0.22436271822116
0.609840304716 0.2316169462832
0.6022816025566 0.23907891735544
0.59461934409501 0.2467538185117
0.58685174211592 0.25464694744486
0.5789769306919 0.26276371442575
0.5709929600769 0.27110964428977
0.56289779114496 0.27969037845141
0.55468928932288 0.28851167694701
0.54636521795758 0.29757942050612
0.5379232310513 0.30689961265158
0.52936086528736 0.31647838182887
0.52067553125723 0.32632198356474
0.5118645037876 0.33643680265577
0.5029249112476 0.34682935538677
0.49385372369952 0.35750629177971
0.48464773973145 0.3684743978732
0.47530357178345 0.37974059803304
0.46581762974621 0.39131195729393
0.45618610256953 0.40319568373297
0.4464049375697 0.4153991308749
0.4364698170641 0.42792980012979
0.42637613188765 0.44079534326305
0.41611895125187 0.4540035648986
0.4056929882938 0.4675624250551
0.39509256051498 0.48148004171577
0.3843115441265 0.49576469343215
0.37334332107985 0.51042482196198
0.36218071725716 0.52546903494174
0.35081592989561 0.54090610859404
0.33924044179493 0.55674499047023
0.32744491915448 0.57299480222862
0.3154190889381 0.58966484244859
0.30315159036619 0.606764589481
0.29062979332851 0.62430370433534
0.2778395739583 0.64229203360343
0.2647650339357 0.66073961242104
0.25138814469012 0.67965666746676
0.23768828956289 0.69905361999905
0.22364166448448 0.71894108893172
0.20922047786915 0.7393298939481
0.19439185783158 0.76023105865457
0.17911631918165 0.78165581377
0.1633455431834 0.8036156003739
0.14701903522172 0.82612207314913
0.1300588461791 0.84918710372552
0.11236071009938 0.87282278401943
0.09377790984777 0.89704142963271
0.0740883836873 0.9218555832903
0.05291508034485 0.94727801832013
0.02946405184492 0.97332174217544
};
\addlegendentry{Error Probability=0.3}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.97095059445467 0.0060466
0.96856260055821 0.00646203619445
0.96607809759523 0.0069029669285
0.96349674216558 0.00737079311424
0.9608181753171 0.0078669632545
0.958042022226 0.0083929936587
0.95516789186125 0.00895047114549
0.95219537662596 0.00954105583479
0.94912405198518 0.0101664840311
0.94595347606891 0.01082857120084
0.94268318925549 0.01152921504607
0.93931271373224 0.01227039867695
0.93584155303252 0.01305419388559
0.93226919154807 0.0138827645238
0.9285950940151 0.01475836998719
0.924818704973 0.01568336880911
0.92093944819407 0.01666022236561
0.91695672608224 0.01769149869581
0.91286991904003 0.0187798764395
0.90867838480071 0.01992814889521
0.90438145772449 0.02113922820157
0.89997844805617 0.02241614964504
0.89546864114202 0.02376207609693
0.89085129660344 0.02518030258286
0.88612564746452 0.02667426098782
0.88129089923069 0.02824752
0.87634622891526 0.02990381459661
0.8712907840104 0.0316470021751
0.86612368139863 0.0334811168331
0.8608440062016 0.03541035030024
0.85545081056013 0.03743906242624
0.84994311234307 0.03957178692739
0.84431989377734 0.04181323729631
0.83858009999549 0.04416831287804
0.83272263749349 0.04664210511626
0.82674637249262 0.04923990397356
0.82065012919771 0.05196720452944
0.81443268794416 0.05482971376016
0.80809278322456 0.05783335750422
0.80162910158561 0.0609842876177
0.79504027938452 0.0642888893234
0.7883249003934 0.06775378875817
0.78148149323864 0.07138586072242
0.77450852866157 0.0751922366364
0.76740441658397 0.07918031270738
0.76016750296197 0.0833577583124
0.75279606640846 0.08773252460082
0.74528831456306 0.09231285332197
0.73764238018569 0.09710728588129
0.72985631694716 0.1021246726311
0.72192809488736 0.107374182
0.71385559550765 0.11286531226571
0.70563660646018 0.11860789757698
0.69726881579233 0.1246121222289
0.68874980569886 0.1308885291971
0.6800770457283 0.137448031336
0.67124788538295 0.14430192244604
0.66225954604389 0.15146188861615
0.65310911214187 0.1589400198454
0.6437935214851 0.16674882195077
0.63430955464057 0.17490122876598
0.62465382325071 0.18341061463681
0.61482275714907 0.19229080721921
0.60481259011659 0.20155610058571
0.59461934409501 0.21122126864602
0.58423881164286 0.22130157888803
0.5736665363828 0.23181280644509
0.56289779114496 0.24277124849582
0.55192755345661 0.25419373900279
0.54075047796349 0.26609766379623
0.52936086528736 0.2785009760094
0.51775262672526 0.29142221187206
0.50591924407274 0.30488050686856
0.49385372369952 0.3188956122675
0.481548543812 0.33348791202946
0.46899559358928 0.34867844
0.45618610256953 0.364488898095
0.44311055824469 0.38094167338292
0.42975860930376 0.39805985757933
0.41611895125187 0.41586726544712
0.40217919020227 0.43438845422363
0.38792567937194 0.45364874337399
0.37334332107985 0.47367423478071
0.35841532463928 0.49449183337715
0.34312290713202 0.51612926823227
0.32744491915448 0.5386151140949
0.31135737042928 0.56197881340517
0.2948328193632 0.58625069878139
0.2778395739583 0.61146201599047
0.26034062501245 0.63764494741014
0.24229218908242 0.6648326359915
0.22364166448448 0.69305920973018
0.2043246709803 0.72235980665488
0.18426059333966 0.75277060034197
0.1633455431834 0.78432882596493
0.14144054254182 0.81707280688755
0.11835001140828 0.85104198181004
0.09377790984777 0.88627693247711
0.06722154475831 0.92281941195726
0.03762236032228 0.9607123735028
};
\addlegendentry{Error Probability=0.4}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.46899559358928 0
0.45618610256953 0
0.44311055824469 0
0.4297586093038 0
0.4161189512519 0
0.40217919020227 0
0.38792567937194 0
0.37334332107985 0
0.35841532463928 0
0.343122907132 0
0.32744491915448 0
0.31135737042928 0
0.2948328193632 0
0.2778395739583 0
0.26034062501245 0
0.24229218908242 0
0.22364166448448 0
0.2043246709803 0
0.18426059333966 0.892616806656
0.1633455431834 0.907401035776
0.14144054254182 0.92236816
0.11835001140828 0.937519681536
0.09377790984777 0.952857108736
0.06722154475831 0.9683819561
0.03762236032228 0.984095744256
0.72192809488736 0
0.70563660646018 0
0.68874980569886 0
0.671247885383 0
0.65310911214187 0
0.63430955464057 0
0.61482275714907 0
0.59461934409501 0
0.5736665363828 0
0.55192755345661 0
0.52936086528736 0
0.50591924407274 0
0.481548543812 0
0.45618610256953 0
0.4297586093038 0
0.40217919020227 0
0.37334332107985 0
0.343122907132 0
0.31135737042928 0
0.2778395739583 0
0.24229218908242 0
0.2043246709803 0
0.1633455431834 0.907401035776
0.11835001140828 0.937519681536
0.06722154475831 0.9683819561
0.88129089923069 0
0.86612368139863 0
0.84994311234307 0
0.83272263749349 0
0.81443268794416 0
0.79504027938452 0
0.77450852866157 0
0.75279606640846 0
0.72985631694716 0
0.70563660646018 0
0.6800770457283 0
0.65310911214187 0
0.62465382325071 0
0.59461934409501 0
0.56289779114496 0
0.52936086528736 0
0.49385372369952 0
0.45618610256953 0
0.41611895125187 0
0.37334332107985 0
0.32744491915448 0
0.2778395739583 0
0.22364166448448 0
0.1633455431834 0.907401035776
0.09377790984777 0.952857108736
0.97095059445467 0
0.9608181753171 0
0.94912405198518 0
0.93584155303252 0
0.92093944819407 0
0.90438145772449 0
0.88612564746452 0
0.86612368139863 0
0.84431989377734 0
0.82065012919771 0
0.79504027938452 0
0.76740441658397 0
0.73764238018569 0
0.70563660646018 0
0.67124788538295 0
0.63430955464057 0
0.59461934409501 0
0.55192755345661 0
0.50591924407274 0
0.45618610256953 0
0.40217919020227 0
0.34312290713202 0
0.2778395739583 0
0.2043246709803 0
0.11835001140828 0.937519681536
};
\addlegendentry{Schumacher Success Probability}
\addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.468995593589281 1
0.456186102569526 1
0.443110558244691 1
0.42975860930376 1
0.41611895125187 1
0.402179190202273 1
0.387925679371937 1
0.373343321079853 1
0.358415324639275 1
0.34312290713202 1
0.327444919154476 1
0.311357370429283 1
0.294832819363201 1
0.277839573958309 1
0.260340625012451 1
0.242292189082415 1
0.223641664484481 1
0.20432467098028 1
0.184260593339655 0.625
0.163345543183402 0.625
0.141440542541821 0.625
0.118350011408275 0.625
0.0937779098477717 0.625
0.0672215447583069 0.625
0.0376223603222785 0.625
0.721928094887362 1
0.705636606460175 1
0.688749805698856 1
0.671247885382951 1
0.653109112141866 1
0.634309554640566 1
0.614822757149069 1
0.594619344095012 1
0.573666536382804 1
0.551927553456607 1
0.529360865287364 1
0.505919244072741 1
0.4815485438118 1
0.456186102569526 1
0.42975860930376 1
0.402179190202273 1
0.373343321079853 1
0.34312290713202 1
0.311357370429283 1
0.277839573958309 1
0.242292189082415 1
0.20432467098028 1
0.163345543183402 0.625
0.118350011408275 0.625
0.0672215447583069 0.625
0.881290899230693 1
0.866123681398626 1
0.849943112343072 1
0.832722637493494 1
0.814432687944156 1
0.795040279384522 1
0.774508528661568 1
0.752796066408455 1
0.729856316947158 1
0.705636606460175 1
0.68007704572828 1
0.653109112141867 1
0.624653823250712 1
0.594619344095012 1
0.562897791144963 1
0.529360865287364 1
0.493853723699521 1
0.456186102569526 1
0.416118951251871 1
0.373343321079854 1
0.327444919154476 1
0.277839573958309 1
0.223641664484481 1
0.163345543183402 0.625
0.0937779098477717 0.625
0.970950594454669 1
0.960818175317104 1
0.949124051985177 1
0.935841553032522 1
0.920939448194066 1
0.904381457724494 1
0.886125647464522 1
0.866123681398626 1
0.844319893777344 1
0.820650129197712 1
0.795040279384522 1
0.767404416583973 1
0.737642380185689 1
0.705636606460175 1
0.671247885382951 1
0.634309554640566 1
0.594619344095012 1
0.551927553456607 1
0.505919244072741 1
0.456186102569527 1
0.402179190202273 1
0.343122907132021 1
0.277839573958309 1
0.20432467098028 1
0.118350011408275 0.625
};
\addlegendentry{Schumacher Compression Rate}
\draw[crimson2143940, ultra thick] (0.6,0.67) -- (0.7,0.67);
\draw[forestgreen4416044, ultra thick] (0.7,0.583) -- (0.8,0.583);
\draw[darkorange25512714, ultra thick] (0.8,0.583) -- (0.9,0.583);
\draw[steelblue31119180, ultra thick] (0.9,0.583) -- (1,0.583);
\end{axis}

\end{tikzpicture}


==> Tex_graphs/combined_blocklength8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}\pgfplotsset{
% every axis legend/.append style={ legend columns = 1}
}
\begin{axis}[,
% legend pos=outer north west,
% legend cell align={left},
legend cell align={left},
legend style={fill opacity=0.25, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Binary Entropy of Bit-Flip Probability},
xmajorgrids,
xmin=-0.0365693840983993, xmax=1.01892773629053,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.468995593589281 0.6561
0.465817629746207 0.659020863601
0.462623491762443 0.661951468816
0.459413032704721 0.664891837281
0.456186102569526 0.667841990656
0.452942548187283 0.670801950625
0.4496822131225 0.673771738896
0.44640493756967 0.676751377201
0.443110558244691 0.679740887296
0.439798908271562 0.682740290961
0.436469817064103 0.68574961
0.433123110202409 0.688768866241
0.42975860930376 0.691798081536
0.426376131887653 0.694837277761
0.422975491234631 0.697886476816
0.419556496238547 0.700945700625
0.41611895125187 0.704014971136
0.412662655923627 0.707094310321
0.409187405029528 0.710183740176
0.40569298829381 0.713283282721
0.402179190202273 0.71639296
0.398645789805976 0.719512794081
0.395092560514982 0.722642807056
0.39151926988153 0.725783021041
0.387925679371937 0.728933458176
0.384311544126497 0.732094140625
0.380676612706566 0.735265090576
0.377020626827979 0.738446330241
0.373343321079853 0.741637881856
0.36964442262777 0.744839767681
0.365923650900223 0.74805201
0.362180717257156 0.751274631121
0.358415324639275 0.754507653376
0.354627167196725 0.757751099121
0.350815929895605 0.761004990736
0.346981288100613 0.764269350625
0.34312290713202 0.767544201216
0.339240441794934 0.770829564961
0.335333535878677 0.774125464336
0.331401821623857 0.777431921841
0.327444919154476 0.78074896
0.323462435872185 0.784076601361
0.319453965809446 0.787414868496
0.31541908893808 0.790763784001
0.311357370429283 0.794123370496
0.307268359860759 0.797493650625
0.303151590366192 0.800874647056
0.299006577721677 0.804266382481
0.294832819363201 0.807668879616
0.290629793328508 0.811082161201
0.286396957115956 0.81450625
0.282133746452046 0.817941168801
0.277839573958309 0.821386940416
0.273513827707063 0.824843587681
0.269155869654207 0.828311133456
0.264765033935681 0.831789600625
0.260340625012451 0.835279012096
0.255881915646771 0.838779390801
0.251388144690119 0.842290759696
0.246858514660358 0.845813141761
0.242292189082415 0.84934656
0.237688289562885 0.852891037441
0.233045892564451 0.856446597136
0.228364025840565 0.860013262161
0.223641664484481 0.863591055616
0.218877726539011 0.867180000625
0.214071068104219 0.870780120336
0.209220477869153 0.874391437921
0.20432467098028 0.878013976576
0.19938228214288 0.881647759521
0.194391857831576 0.88529281
0.189351847461352 0.888949151281
0.184260593339655 0.892616806656
0.179116319181652 0.896295799441
0.173917116922217 0.899986152976
0.16866093149667 0.903687890625
0.163345543183402 0.907401035776
0.157968546999663 0.911125611841
0.152527328508782 0.914861642256
0.147019035221716 0.918609150481
0.141440542541821 0.92236816
0.135788412885586 0.926138694321
0.130058846179097 0.929920776976
0.124247619328041 0.933714431521
0.118350011408275 0.937519681536
0.112360710099377 0.941336550625
0.10627369308466 0.945165062416
0.100082075437788 0.949005240561
0.0937779098477717 0.952857108736
0.0873519199163162 0.956720690641
0.0807931358959112 0.96059601
0.0740883836872965 0.964483090561
0.0672215447583069 0.968381956096
0.0601724420320086 0.972292630401
0.0529150803448477 0.976215137296
0.0454146923337941 0.980149500625
0.0376223603222785 0.984095744256
0.0294640518449223 0.988053892081
0.020814071335501 0.992023968016
0.0114077577374611 0.996005996001
};
\addlegendentry{Error Probability=0.1}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.721928094887362 0.4096
0.717910015869478 0.413711385616
0.713855595507648 0.417853645056
0.709764554284242 0.422026932496
0.705636606460175 0.426231402496
0.701471459883897 0.43046721
0.697268815792328 0.434734510336
0.693028368603268 0.439033459216
0.688749805698856 0.443364212736
0.684432807199574 0.447726927376
0.68007704572828 0.45212176
0.675682186163725 0.456548867856
0.671247885382951 0.461008408576
0.666773791991946 0.465500540176
0.662259546043885 0.470025421056
0.657704778744219 0.47458321
0.653109112141866 0.479174066176
0.648472158805648 0.483798149136
0.643793521485103 0.488455618816
0.639072792754721 0.493146635536
0.634309554640566 0.49787136
0.629503378228199 0.502629953296
0.624653823250712 0.507422576896
0.619760437655595 0.512249392656
0.614822757149069 0.517110562816
0.6098403047164 0.52200625
0.604812590116588 0.526936617216
0.599739109349706 0.531901827856
0.594619344095012 0.536902045696
0.589452761117812 0.541937434896
0.584238811642856 0.54700816
0.578976930691897 0.552114385936
0.573666536382804 0.557256278016
0.568307029187402 0.562434001936
0.562897791144963 0.567647723776
0.557438185027989 0.57289761
0.551927553456607 0.578183827456
0.546365217957575 0.583506543376
0.540750477963487 0.588865925376
0.53508260974737 0.594262141456
0.529360865287364 0.59969536
0.523584471055657 0.605165749776
0.517752626725263 0.610673479936
0.51186450378756 0.616218720016
0.505919244072741 0.621801639936
0.499915958164528 0.62742241
0.493853723699521 0.633081200896
0.487731583540502 0.638778183696
0.4815485438118 0.644513529856
0.475303571783445 0.650287411216
0.468995593589281 0.6561
0.462623491762443 0.661951468816
0.456186102569526 0.667841990656
0.4496822131225 0.673771738896
0.443110558244691 0.679740887296
0.436469817064103 0.68574961
0.42975860930376 0.691798081536
0.422975491234631 0.697886476816
0.41611895125187 0.704014971136
0.409187405029528 0.710183740176
0.402179190202273 0.71639296
0.395092560514982 0.722642807056
0.387925679371937 0.728933458176
0.380676612706566 0.735265090576
0.373343321079853 0.741637881856
0.365923650900223 0.74805201
0.358415324639275 0.754507653376
0.350815929895605 0.761004990736
0.34312290713202 0.767544201216
0.335333535878677 0.774125464336
0.327444919154476 0.78074896
0.319453965809446 0.787414868496
0.311357370429283 0.794123370496
0.303151590366192 0.800874647056
0.294832819363201 0.807668879616
0.286396957115956 0.81450625
0.277839573958309 0.821386940416
0.269155869654207 0.828311133456
0.260340625012451 0.835279012096
0.251388144690119 0.842290759696
0.242292189082415 0.84934656
0.233045892564451 0.856446597136
0.223641664484481 0.863591055616
0.214071068104219 0.870780120336
0.20432467098028 0.878013976576
0.194391857831576 0.88529281
0.184260593339655 0.892616806656
0.173917116922217 0.899986152976
0.163345543183402 0.907401035776
0.152527328508782 0.914861642256
0.141440542541821 0.92236816
0.130058846179097 0.929920776976
0.118350011408275 0.937519681536
0.10627369308466 0.945165062416
0.0937779098477717 0.952857108736
0.0807931358959112 0.96059601
0.0672215447583069 0.968381956096
0.0529150803448477 0.976215137296
0.0376223603222785 0.984095744256
0.020814071335501 0.992023968016
};
\addlegendentry{Error Probability=0.2}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.881290899230693 0.16807
0.877592747796267 0.171702502583743
0.873832407750743 0.175397542943776
0.87000951145296 0.179155925122549
0.866123681398626 0.182978460024832
0.862174529941225 0.186865965446875
0.858161659000676 0.190819266105568
0.854084659759111 0.194839193667601
0.849943112343072 0.198926586778624
0.845736585491422 0.203082291092407
0.841464636208176 0.2073071593
0.837126809399426 0.211602051158893
0.832722637493494 0.215967833522176
0.828251640043342 0.220405380367699
0.823713323310251 0.224915572827232
0.819107179827683 0.229499299215625
0.814432687944156 0.234157455059968
0.809689311343917 0.238890943128751
0.804876498544061 0.243700673461024
0.799993682366683 0.248587563395557
0.795040279384522 0.2535525376
0.790015689338453 0.258596528100043
0.784919294525053 0.263720474308576
0.779750459152333 0.268925323054849
0.774508528661568 0.274212028613632
0.769192829013014 0.279581552734375
0.763802665933106 0.285034864670368
0.758337324120544 0.290572941207901
0.752796066408455 0.296196766695424
0.747178132879592 0.301907333072707
0.741482739931274 0.3077056399
0.735709079286472 0.313592694387193
0.729856316947158 0.319569511422976
0.723923592085669 0.325637113603999
0.717910015869478 0.331796531264032
0.71181467021432 0.338048802503125
0.705636606460175 0.344394973216768
0.699374843964096 0.350836097125051
0.693028368603268 0.357373235801824
0.686596131181084 0.364007458703857
0.68007704572828 0.3707398432
0.673469987690399 0.377571474600343
0.666773791991947 0.384503446185376
0.659987250966621 0.391536859235149
0.653109112141867 0.398672823058432
0.646138075864746 0.405912455021875
0.639072792754721 0.413256880579168
0.631911860967298 0.420707233300201
0.624653823250712 0.428264654900224
0.617297163775739 0.435930295269007
0.6098403047164 0.4437053125
0.60228160255664 0.451590872919493
0.594619344095012 0.459588151115776
0.586851742115917 0.467698329968299
0.578976930691897 0.475922600676832
0.57099296007689 0.484262162790625
0.562897791144963 0.492718224237568
0.554689289322876 0.501292001353351
0.546365217957575 0.509984718910624
0.53792323105133 0.518797610148157
0.529360865287364 0.5277319168
0.520675531257233 0.536788889124643
0.51186450378756 0.545969785934176
0.50292491124756 0.555275874623449
0.493853723699521 0.564708431199232
0.484647739731445 0.574268740309375
0.475303571783445 0.583958095271968
0.465817629746207 0.593777798104501
0.456186102569526 0.603729159553024
0.44640493756967 0.613813499121307
0.436469817064103 0.6240321451
0.426376131887653 0.634386434595793
0.416118951251871 0.644877713560576
0.40569298829381 0.655507336820599
0.395092560514982 0.666276668105632
0.384311544126497 0.677187080078125
0.373343321079854 0.688239954362368
0.362180717257156 0.699436681573651
0.350815929895605 0.710778661347424
0.339240441794934 0.722267302368457
0.327444919154476 0.7339040224
0.31541908893808 0.745690248312943
0.303151590366192 0.757627416114976
0.290629793328508 0.769716970979749
0.277839573958309 0.781960367276032
0.26476503393568 0.794359068596875
0.251388144690119 0.806914547788768
0.237688289562885 0.819628286980801
0.223641664484481 0.832501777613824
0.209220477869152 0.845536520469607
0.194391857831576 0.8587340257
0.179116319181652 0.872095812856093
0.163345543183402 0.885623410917376
0.147019035221716 0.899318358320899
0.130058846179097 0.913182202990432
0.112360710099377 0.927216502365625
0.0937779098477717 0.941422823431168
0.0740883836872965 0.955802742745951
0.0529150803448477 0.970357846472224
0.0294640518449223 0.985089730404757
};
\addlegendentry{Error Probability=0.3}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.970950594454669 0.07776
0.968562600558214 0.080386791169024
0.966078097595225 0.083084095520768
0.963496742165579 0.085853323256832
0.960818175317104 0.088695903256576
0.9580420222263 0.0916132832
0.955167891861252 0.094606929690624
0.952195376625958 0.097678328378368
0.949124051985177 0.100828984082432
0.945953476068912 0.104060420914176
0.942683189255492 0.1073741824
0.939312713732236 0.110771831604224
0.935841553032522 0.114254951251968
0.932269191548067 0.117825143852032
0.928595094015102 0.121484031819776
0.92481870497303 0.1252332576
0.920939448194066 0.129074483789824
0.916956726082241 0.133009393261568
0.912869919040029 0.137039689285632
0.908678384800712 0.141167095653376
0.904381457724494 0.1453933568
0.899978448056168 0.149720237927424
0.895468641142022 0.154149525127168
0.890851296603444 0.158683025503232
0.886125647464522 0.163322567294976
0.881290899230693 0.16807
0.876346228915261 0.172927194497024
0.87129078401036 0.177896043168768
0.866123681398626 0.182978460024832
0.86084400620155 0.188176380824576
0.855450810560131 0.1934917632
0.849943112343072 0.198926586778624
0.844319893777344 0.204482853306368
0.838580099995485 0.210162586770432
0.832722637493494 0.215967833522176
0.826746372492618 0.2219006624
0.820650129197712 0.227963164852224
0.814432687944156 0.234157455059968
0.808092783224559 0.240485670060032
0.801629101585612 0.246949969867776
0.795040279384522 0.2535525376
0.788324900393381 0.260295579597824
0.781481493238642 0.267181325549568
0.774508528661568 0.274212028613632
0.767404416583973 0.281389965541376
0.760167502961966 0.2887174368
0.752796066408455 0.296196766695424
0.745288314563064 0.303830303495168
0.737642380185689 0.311620419551232
0.729856316947157 0.319569511422976
0.721928094887362 0.32768
0.713855595507648 0.335954330625024
0.705636606460175 0.344394973216768
0.697268815792328 0.353004422392832
0.688749805698856 0.361785197592576
0.68007704572828 0.3707398432
0.671247885382951 0.379870928666624
0.662259546043885 0.389181048634368
0.653109112141867 0.398672823058432
0.643793521485103 0.408348897330176
0.634309554640566 0.4182119424
0.624653823250712 0.428264654900224
0.614822757149069 0.438509757267968
0.604812590116588 0.448949997868032
0.594619344095012 0.459588151115776
0.584238811642856 0.4704270176
0.573666536382804 0.481469424205824
0.562897791144963 0.492718224237568
0.551927553456607 0.504176297541632
0.540750477963487 0.515846550629376
0.529360865287364 0.5277319168
0.517752626725263 0.539835356263424
0.505919244072741 0.552159856263168
0.493853723699521 0.564708431199232
0.4815485438118 0.577484122750976
0.468995593589281 0.59049
0.456186102569527 0.603729159553024
0.443110558244691 0.617204725664768
0.429758609303761 0.630919850360832
0.416118951251871 0.644877713560576
0.402179190202273 0.6590815232
0.387925679371938 0.673534515354624
0.373343321079854 0.688239954362368
0.358415324639275 0.703201132946432
0.343122907132021 0.718421372338176
0.327444919154476 0.7339040224
0.311357370429283 0.749652461748224
0.294832819363201 0.765670097875968
0.277839573958309 0.781960367276032
0.260340625012451 0.798526735563776
0.242292189082415 0.8153726976
0.223641664484481 0.832501777613824
0.20432467098028 0.849917529325568
0.184260593339655 0.867623536069632
0.163345543183402 0.885623410917376
0.141440542541821 0.9039207968
0.118350011408275 0.922519366631424
0.0937779098477717 0.941422823431168
0.0672215447583069 0.960634900447232
0.0376223603222785 0.980159361278976
};
\addlegendentry{Error Probability=0.4}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.468995593589281 0
0.456186102569526 0
0.443110558244691 0
0.42975860930376 0
0.41611895125187 0
0.402179190202273 0
0.387925679371937 0
0.373343321079853 0
0.358415324639275 0
0.34312290713202 0
0.327444919154476 0
0.311357370429283 0
0.294832819363201 0
0.277839573958309 0
0.260340625012451 0
0.242292189082415 0
0.223641664484481 0
0.20432467098028 0
0.184260593339655 0.918330048
0.163345543183402 0.929714176
0.141440542541821 0.941192
0.118350011408275 0.952763904
0.0937779098477717 0.964430272
0.0672215447583069 0.976191488
0.0376223603222785 0.988047936
0.721928094887362 0
0.705636606460175 0
0.688749805698856 0
0.671247885382951 0
0.653109112141866 0
0.634309554640566 0
0.614822757149069 0
0.594619344095012 0
0.573666536382804 0
0.551927553456607 0
0.529360865287364 0
0.505919244072741 0
0.4815485438118 0
0.456186102569526 0
0.42975860930376 0
0.402179190202273 0
0.373343321079853 0
0.34312290713202 0
0.311357370429283 0
0.277839573958309 0
0.242292189082415 0
0.20432467098028 0
0.163345543183402 0.929714176
0.118350011408275 0.952763904
0.0672215447583069 0.976191488
0.881290899230693 0
0.866123681398626 0
0.849943112343072 0
0.832722637493494 0
0.814432687944156 0
0.795040279384522 0
0.774508528661568 0
0.752796066408455 0
0.729856316947158 0
0.705636606460175 0
0.68007704572828 0
0.653109112141867 0
0.624653823250712 0
0.594619344095012 0
0.562897791144963 0
0.529360865287364 0
0.493853723699521 0
0.456186102569526 0
0.416118951251871 0
0.373343321079854 0
0.327444919154476 0
0.277839573958309 0
0.223641664484481 0
0.163345543183402 0.929714176
0.0937779098477717 0.964430272
0.970950594454669 0
0.960818175317104 0
0.949124051985177 0
0.935841553032522 0
0.920939448194066 0
0.904381457724494 0
0.886125647464522 0
0.866123681398626 0
0.844319893777344 0
0.820650129197712 0
0.795040279384522 0
0.767404416583973 0
0.737642380185689 0
0.705636606460175 0
0.671247885382951 0
0.634309554640566 0
0.594619344095012 0
0.551927553456607 0
0.505919244072741 0
0.456186102569527 0
0.402179190202273 0
0.343122907132021 0
0.277839573958309 0
0.20432467098028 0
0.118350011408275 0.952763904
};
\addlegendentry{Schumacher Success Probability}
\addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.468995593589281 1
0.456186102569526 1
0.443110558244691 1
0.42975860930376 1
0.41611895125187 1
0.402179190202273 1
0.387925679371937 1
0.373343321079853 1
0.358415324639275 1
0.34312290713202 1
0.327444919154476 1
0.311357370429283 1
0.294832819363201 1
0.277839573958309 1
0.260340625012451 1
0.242292189082415 1
0.223641664484481 1
0.20432467098028 1
0.184260593339655 0.625
0.163345543183402 0.625
0.141440542541821 0.625
0.118350011408275 0.625
0.0937779098477717 0.625
0.0672215447583069 0.625
0.0376223603222785 0.625
0.721928094887362 1
0.705636606460175 1
0.688749805698856 1
0.671247885382951 1
0.653109112141866 1
0.634309554640566 1
0.614822757149069 1
0.594619344095012 1
0.573666536382804 1
0.551927553456607 1
0.529360865287364 1
0.505919244072741 1
0.4815485438118 1
0.456186102569526 1
0.42975860930376 1
0.402179190202273 1
0.373343321079853 1
0.34312290713202 1
0.311357370429283 1
0.277839573958309 1
0.242292189082415 1
0.20432467098028 1
0.163345543183402 0.625
0.118350011408275 0.625
0.0672215447583069 0.625
0.881290899230693 1
0.866123681398626 1
0.849943112343072 1
0.832722637493494 1
0.814432687944156 1
0.795040279384522 1
0.774508528661568 1
0.752796066408455 1
0.729856316947158 1
0.705636606460175 1
0.68007704572828 1
0.653109112141867 1
0.624653823250712 1
0.594619344095012 1
0.562897791144963 1
0.529360865287364 1
0.493853723699521 1
0.456186102569526 1
0.416118951251871 1
0.373343321079854 1
0.327444919154476 1
0.277839573958309 1
0.223641664484481 1
0.163345543183402 0.625
0.0937779098477717 0.625
0.970950594454669 1
0.960818175317104 1
0.949124051985177 1
0.935841553032522 1
0.920939448194066 1
0.904381457724494 1
0.886125647464522 1
0.866123681398626 1
0.844319893777344 1
0.820650129197712 1
0.795040279384522 1
0.767404416583973 1
0.737642380185689 1
0.705636606460175 1
0.671247885382951 1
0.634309554640566 1
0.594619344095012 1
0.551927553456607 1
0.505919244072741 1
0.456186102569527 1
0.402179190202273 1
0.343122907132021 1
0.277839573958309 1
0.20432467098028 1
0.118350011408275 0.625
};
\addlegendentry{Schumacher Compression Rate}
\draw[crimson2143940, ultra thick] (0.6,0.67) -- (0.7,0.67);
\draw[forestgreen4416044, ultra thick] (0.7,0.67) -- (0.8,0.67);
\draw[darkorange25512714, ultra thick] (0.8,0.538) -- (0.9,0.538);
\draw[steelblue31119180, ultra thick] (0.9,0.538) -- (1,0.538);
\end{axis}

\end{tikzpicture}


==> Tex_graphs/schumacher_blocklength16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.25,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204, font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Binary Entropy of Bit-Flip Probability},
xmajorgrids,
xmin=0.0348472206030655, xmax=1.04565735704564,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08079313589591 0.960596
0.11144487505864 0.94191587920276
0.13973571890493 0.92350952804297
0.16625232509369 0.90537426831569
0.19134332888486 0.88750742507875
0.21524030552926 0.86990633665279
0.23810840247231 0.85256835462127
0.26007138410538 0.83549084383045
0.28122546891781 0
0.30164760686926 0
0.32140073796551 0
0.34053729470419 0
0.35910162564855 0
0.37713172616107 0
0.39466050753235 0
0.41171674886984 0
0.42832582509175 0
0.44451027322791 0
0.46029023957512 0
0.47568383748573 0
0.49070743705889 0
0.50537590220308 0
0.51970278650431 0
0.53370049647608 0
0.54738042871008 0
0.5607530859425 0
0.57382817593746 0
0.58661469625295 0
0.59912100732124 0
0.61135489578938 0
0.62332362968932 0
0.63503400671278 0
0.64649239663462 0.38438421402016
0.6577047787442 0.3888152
0.66867677499721 0.39293703974073
0.67941367948115 0.39675617296933
0.68992048469278 0.40027882636159
0.70020190504564 0.40351121354205
0.71026239796283 0.406459495084
0.72010618285608 0.40912977850967
0.7297372582487 0.4115281182898
0.73915941726285 0.41366051584411
0.74837626166101 0.41553291954102
0.7573912146056 0.41715122469773
0.76620753227882 0.41852127358025
0.7748283144864 0.4196488554033
0.7832565143529 0.42053970633049
0.79149494720314 0.42119950947407
0.79954629871195 0.42163389489516
0.80741313239617 0.42184843960362
0.815097896512 0.42184866755809
0.82260293041525 0.42164004966601
0.82993047043483 0.42122800378356
0.83708265530399 0.42061789471572
0.84406153118965 0.41981503421624
0.85086905635506 0.41882468098765
0.85750710548793 0.4176520406813
0.86397747372248 0.41630226589714
0.87028188038109 0.41478045618415
0.87642197245864 0.4130916580399
0.88239932787036 0.41124086491087
0.88821545848187 0.40923301719217
0.89387181293858 0.40707300222781
0.89936977930964 0.4047656543105
0.90471068756045 0.68669900436877
0.90989581186646 0.6886199339794
0.91492637277973 0.6903184
0.91980353925865 0.69179625456713
0.92452843057062 0.69305525634306
0.92910211807613 0.69409727051568
0.93352562690249 0.69492416879845
0.93779993751426 0.6955378494305
0.94192598718729 0.69594023717642
0.9459046713924 0.69613328332665
0.949736845094 0.69611896569706
0.95342332396981 0.69589928862919
0.9569648855548 0.69547628299
0.96036227031548 0.6948520061728
0.96361618265685 0.69402854209549
0.96672729186733 0.69300800120212
0.96969623300365 0.69179252046234
0.97252360771962 0.84643499132436
0.97520998504141 0.8492273384884
0.97775590209196 0.8518738171861
0.98016186476698 0.85437491979919
0.9824283483647 0.96824963617643
0.98455579817158 0.96676557166151
0.98654463000556 0.9652300794857
0.9883952307189 0.96364198506173
0.99010795866185 1
0.99168314410887 1
0.99312108964848 1
0.99442207053802 1
0.99558633502432 1
0.9966141046313 1
0.99750557441528 1
0.99826091318876 1
0.9988802637133 1
0.99936374286211 1
0.9997114417528 1
};
\addlegendentry{Probability of Success}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08079313589591 0.3
0.11144487505864 0.3
0.13973571890493 0.3
0.16625232509369 0.3
0.19134332888486 0.3
0.21524030552926 0.3
0.23810840247231 0.3
0.26007138410538 0.3
0.28122546891781 1
0.30164760686926 1
0.32140073796551 1
0.34053729470419 1
0.35910162564855 1
0.37713172616107 1
0.39466050753235 1
0.41171674886984 1
0.42832582509175 1
0.44451027322791 1
0.46029023957512 1
0.47568383748573 1
0.49070743705889 1
0.50537590220308 1
0.51970278650431 1
0.53370049647608 1
0.54738042871008 1
0.5607530859425 1
0.57382817593746 1
0.58661469625295 1
0.59912100732124 1
0.61135489578938 1
0.62332362968932 1
0.63503400671278 1
0.64649239663462 1
0.6577047787442 1
0.66867677499721 1
0.67941367948115 1
0.68992048469278 1
0.70020190504564 1
0.71026239796283 1
0.72010618285608 1
0.7297372582487 1
0.73915941726285 1
0.74837626166101 1
0.7573912146056 1
0.76620753227882 1
0.7748283144864 1
0.7832565143529 1
0.79149494720314 1
0.79954629871195 1
0.80741313239617 1
0.815097896512 1
0.82260293041525 1
0.82993047043483 1
0.83708265530399 1
0.84406153118965 1
0.85086905635506 1
0.85750710548793 1
0.86397747372248 1
0.87028188038109 1
0.87642197245864 1
0.88239932787036 1
0.88821545848187 1
0.89387181293858 1
0.89936977930964 1
0.90471068756045 1
0.90989581186646 1
0.91492637277973 1
0.91980353925865 1
0.92452843057062 1
0.92910211807613 1
0.93352562690249 1
0.93779993751426 1
0.94192598718729 1
0.9459046713924 1
0.949736845094 1
0.95342332396981 1
0.9569648855548 1
0.96036227031548 1
0.96361618265685 1
0.96672729186733 1
0.96969623300365 1
0.97252360771962 1
0.97520998504141 1
0.97775590209196 1
0.98016186476698 1
0.9824283483647 1
0.98455579817158 1
0.98654463000556 1
0.9883952307189 1
0.99010795866185 1
0.99168314410887 1
0.99312108964848 1
0.99442207053802 1
0.99558633502432 1
0.9966141046313 1
0.99750557441528 1
0.99826091318876 1
0.9988802637133 1
0.99936374286211 1
0.9997114417528 1
};
\addlegendentry{Compression Rate}
\end{axis}

\end{tikzpicture}


==> Tex_graphs/schumacher_blocklength8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.25,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204, font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Binary Entropy of Bit-Flip Probability},
xmajorgrids,
xmin=0.0348472206030655, xmax=1.04565735704564,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08079313589591 0.9703
0.11144487505864 0.9561127042046
0.13973571890493 0.94206536090937
0.16625232509369 0.92815628625094
0.19134332888486 0.91438479636586
0.21524030552926 0.90075020739071
0.23810840247231 0.88725183546206
0.26007138410538 0.87388899671648
0.28122546891781 0
0.30164760686926 0
0.32140073796551 0
0.34053729470419 0
0.35910162564855 0
0.37713172616107 0
0.39466050753235 0
0.41171674886984 0
0.42832582509175 0
0.44451027322791 0
0.46029023957512 0
0.47568383748573 0
0.49070743705889 0
0.50537590220308 0
0.51970278650431 0
0.53370049647608 0
0.54738042871008 0
0.5607530859425 0
0.57382817593746 0
0.58661469625295 0
0.59912100732124 0
0.61135489578938 0
0.62332362968932 0
0.63503400671278 0
0.64649239663462 0
0.6577047787442 0
0.66867677499721 0
0.67941367948115 0
0.68992048469278 0
0.70020190504564 0
0.71026239796283 0
0.72010618285608 0
0.7297372582487 0
0.73915941726285 0
0.74837626166101 0
0.7573912146056 0
0.76620753227882 0.40415144444444
0.7748283144864 0.40778599023291
0.7832565143529 0.41123499532515
0.79149494720314 0.41450051131146
0.79954629871195 0.41758458978212
0.80741313239617 0.42048928232741
0.815097896512 0.42321664053761
0.82260293041525 0.42576871600301
0.82993047043483 0.42814756031388
0.83708265530399 0.43035522506052
0.84406153118965 0.43239376183321
0.85086905635506 0.43426522222222
0.85750710548793 0.43597165781785
0.86397747372248 0.43751512021037
0.87028188038109 0.43889766099007
0.87642197245864 0.44012133174722
0.88239932787036 0.44118818407213
0.88821545848187 0.44210026955506
0.89387181293858 0.44285963978629
0.89936977930964 0.44346834635612
0.90471068756045 0.44392844085483
0.90989581186646 0.44424197487269
0.91492637277973 0.44441
0.91980353925865 0.44443756782703
0.92452843057062 0.44432372994407
0.92910211807613 0.4440715379414
0.93352562690249 0.443683043409
0.93779993751426 0.44316029793806
0.94192598718729 0.44250535311796
0.9459046713924 0.44172026053928
0.949736845094 0.4408070717923
0.95342332396981 0.43976783846732
0.9569648855548 0.4386046121546
0.96036227031548 0.70916666666667
0.96361618265685 0.71249008264463
0.96672729186733 0.71567245179063
0.96969623300365 0.71871377410468
0.97252360771962 0.72161404958678
0.97520998504141 0.72437327823692
0.97775590209196 0.7269914600551
0.98016186476698 0.72946859504132
0.9824283483647 0.92478377557949
0.98455579817158 0.92216209118736
0.98654463000556 0.91948018407213
0.9883952307189 0.9167373703704
0.99010795866185 1
0.99168314410887 1
0.99312108964848 1
0.99442207053802 1
0.99558633502432 1
0.9966141046313 1
0.99750557441528 1
0.99826091318876 1
0.9988802637133 1
0.99936374286211 1
0.9997114417528 1
};
\addlegendentry{Probability of Success}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08079313589591 0.33333333333333
0.11144487505864 0.33333333333333
0.13973571890493 0.33333333333333
0.16625232509369 0.33333333333333
0.19134332888486 0.33333333333333
0.21524030552926 0.33333333333333
0.23810840247231 0.33333333333333
0.26007138410538 0.33333333333333
0.28122546891781 1
0.30164760686926 1
0.32140073796551 1
0.34053729470419 1
0.35910162564855 1
0.37713172616107 1
0.39466050753235 1
0.41171674886984 1
0.42832582509175 1
0.44451027322791 1
0.46029023957512 1
0.47568383748573 1
0.49070743705889 1
0.50537590220308 1
0.51970278650431 1
0.53370049647608 1
0.54738042871008 1
0.5607530859425 1
0.57382817593746 1
0.58661469625295 1
0.59912100732124 1
0.61135489578938 1
0.62332362968932 1
0.63503400671278 1
0.64649239663462 1
0.6577047787442 1
0.66867677499721 1
0.67941367948115 1
0.68992048469278 1
0.70020190504564 1
0.71026239796283 1
0.72010618285608 1
0.7297372582487 1
0.73915941726285 1
0.74837626166101 1
0.7573912146056 1
0.76620753227882 0.66666666666667
0.7748283144864 0.66666666666667
0.7832565143529 0.66666666666667
0.79149494720314 0.66666666666667
0.79954629871195 0.66666666666667
0.80741313239617 0.66666666666667
0.815097896512 0.66666666666667
0.82260293041525 0.66666666666667
0.82993047043483 0.66666666666667
0.83708265530399 0.66666666666667
0.84406153118965 0.66666666666667
0.85086905635506 0.66666666666667
0.85750710548793 0.66666666666667
0.86397747372248 0.66666666666667
0.87028188038109 0.66666666666667
0.87642197245864 0.66666666666667
0.88239932787036 0.66666666666667
0.88821545848187 0.66666666666667
0.89387181293858 0.66666666666667
0.89936977930964 0.66666666666667
0.90471068756045 0.66666666666667
0.90989581186646 0.66666666666667
0.91492637277973 0.66666666666667
0.91980353925865 0.66666666666667
0.92452843057062 0.66666666666667
0.92910211807613 0.66666666666667
0.93352562690249 0.66666666666667
0.93779993751426 0.66666666666667
0.94192598718729 0.66666666666667
0.9459046713924 0.66666666666667
0.949736845094 0.66666666666667
0.95342332396981 0.66666666666667
0.9569648855548 0.66666666666667
0.96036227031548 1
0.96361618265685 1
0.96672729186733 1
0.96969623300365 1
0.97252360771962 1
0.97520998504141 1
0.97775590209196 1
0.98016186476698 1
0.9824283483647 1
0.98455579817158 1
0.98654463000556 1
0.9883952307189 1
0.99010795866185 1
0.99168314410887 1
0.99312108964848 1
0.99442207053802 1
0.99558633502432 1
0.9966141046313 1
0.99750557441528 1
0.99826091318876 1
0.9988802637133 1
0.99936374286211 1
0.9997114417528 1
};
\addlegendentry{Compression Rate}
\end{axis}

\end{tikzpicture}


==> Tex_graphs/typicality_blocklength16.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.25, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Binary Entropy of Bit-Flip Probability},
xmajorgrids,
xmin=-0.0365693840984005, xmax=1.01892773629053,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of Success},
ymajorgrids,
ymin=-0.043202865806294, ymax=1.04028538193217,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.46899559358928 0.38742049
0.46581762974621 0.39131195729393
0.46262349176244 0.39523813185503
0.45941303270472 0.39919928322046
0.45618610256953 0.40319568373297
0.45294254818728 0.40722760755089
0.449682213123 0.41129533065826
0.4464049375697 0.4153991308749
0.44311055824469 0.41953928786665
0.43979890827156 0.42371608315547
0.4364698170641 0.42792980012979
0.43312311020241 0.43218072405475
0.4297586093038 0.4364691420826
0.42637613188765 0.44079534326305
0.42297549123463 0.4451596185537
0.41955649623855 0.44956226083058
0.4161189512519 0.4540035648986
0.41266265592363 0.4584838275022
0.40918740502953 0.46300334733592
0.4056929882938 0.4675624250551
0.40217919020227 0.47216136328656
0.39864578980598 0.47680046663939
0.39509256051498 0.48148004171577
0.3915192698815 0.48620039712178
0.38792567937194 0.49096184347834
0.3843115441265 0.49576469343215
0.38067661270657 0.50060926166667
0.37702062682798 0.50549586491321
0.37334332107985 0.51042482196198
0.3696444226278 0.51539645367323
0.36592365090022 0.52041108298849
0.36218071725716 0.52546903494174
0.35841532463928 0.53057063667076
0.35462716719673 0.53571621742841
0.35081592989561 0.54090610859404
0.34698128810061 0.546140643685
0.343122907132 0.55142015836781
0.33924044179493 0.55674499047023
0.33533353587868 0.56211547999236
0.33140182162386 0.5675319691185
0.32744491915448 0.57299480222862
0.32346243587219 0.5785043259105
0.31945396580945 0.58406088897112
0.3154190889381 0.58966484244859
0.31135737042928 0.59531653962412
0.30726835986076 0.60101633603389
0.30315159036619 0.60676458948103
0.29900657772168 0.61256166004765
0.2948328193632 0.61840791010696
0.29062979332851 0.62430370433534
0.28639695711596 0.63024940972461
0.28213374645205 0.63624539559419
0.2778395739583 0.64229203360343
0.27351382770706 0.64838969776396
0.26915586965421 0.65453876445203
0.26476503393568 0.66073961242104
0.26034062501245 0.66699262281396
0.25588191564677 0.6732981791759
0.25138814469012 0.67965666746676
0.24685851466036 0.68606847607381
0.24229218908242 0.6925339958245
0.23768828956289 0.69905361999905
0.23304589256445 0.70562774434349
0.22836402584057 0.71225676708237
0.22364166448448 0.71894108893172
0.21887772653901 0.72568111311204
0.21407106810422 0.73247724536132
0.20922047786915 0.73932989394814
0.2043246709803 0.74623946968479
0.1993822821429 0.75320638594048
0.19439185783158 0.76023105865457
0.18935184746135 0.76731390634988
0.18426059333966 0.77445535014606
0.17911631918165 0.78165581377
0.17391711692222 0.78891572358428
0.1686609314967 0.79623550857071
0.1633455431834 0.8036156003739
0.15796854699966 0.81105643329993
0.15252732850878 0.81855844433298
0.14701903522172 0.82612207314913
0.14144054254182 0.8337477621302
0.13578841288559 0.84143595637735
0.1300588461791 0.84918710372552
0.12424761932804 0.85700165475686
0.11835001140828 0.86488006281509
0.11236071009938 0.87282278401943
0.1062736930847 0.88083027727888
0.10008207543779 0.88890300430628
0.09377790984777 0.89704142963271
0.08735191991632 0.90524602062169
0.08079313589591 0.9135172474836
0.0740883836873 0.9218555832903
0.06722154475831 0.93026150398918
0.06017244203201 0.93873548841817
0.05291508034485 0.94727801832013
0.04541469233379 0.9558895783576
0.03762236032228 0.96457065612732
0.02946405184492 0.97332174217544
0.0208140713355 0.98214333001197
0.01140775773746 0.99103591612588
};
\addlegendentry{Error Probability=0.1}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.72192809488736 0.13421773
0.71791001586948 0.13726800269183
0.71385559550765 0.14037974162402
0.70976455428424 0.1435540257921
0.70563660646018 0.14679195244676
0.7014714598839 0.150094635297
0.69726881579233 0.1534632047154
0.69302836860327 0.1568988079453
0.68874980569886 0.16040260931017
0.68443280719957 0.163975790425
0.6800770457283 0.16761955040971
0.67568218616373 0.17133510610477
0.671247885383 0.17512369228889
0.66677379199195 0.17898656189883
0.66225954604389 0.18292498625139
0.65770477874422 0.18694025526754
0.65310911214187 0.19103367769877
0.64847215880565 0.19520658135559
0.6437935214851 0.19946031333824
0.63907279275472 0.20379624026972
0.63430955464057 0.2082157485309
0.6295033782282 0.21272024449819
0.62465382325071 0.21731115478295
0.6197604376556 0.22198992647387
0.61482275714907 0.22675802738115
0.609840304716 0.2316169462832
0.60481259011659 0.23656819317571
0.59973910934971 0.24161329952298
0.59461934409501 0.2467538185117
0.58945276111781 0.25199132530714
0.58423881164286 0.25732741731166
0.5789769306919 0.26276371442575
0.5736665363828 0.26830185931144
0.5683070291874 0.27394351765822
0.56289779114496 0.27969037845141
0.55743818502799 0.285544154243
0.55192755345661 0.29150658142522
0.54636521795758 0.29757942050612
0.54075047796349 0.30376445638839
0.5350826097474 0.31006349865019
0.52936086528736 0.31647838182887
0.52358447105566 0.32301096570712
0.51775262672526 0.32966313560188
0.5118645037876 0.33643680265577
0.50591924407274 0.34333390413126
0.49991595816453 0.35035640370749
0.49385372369952 0.35750629177971
0.4877315835405 0.36478558576157
0.481548543812 0.37219633039003
0.47530357178345 0.37974059803304
0.46899559358928 0.38742049
0.46262349176244 0.39523813185503
0.45618610256953 0.40319568373297
0.449682213123 0.41129533065826
0.44311055824469 0.41953928786665
0.4364698170641 0.42792980012979
0.4297586093038 0.4364691420826
0.42297549123463 0.4451596185537
0.4161189512519 0.4540035648986
0.40918740502953 0.46300334733592
0.40217919020227 0.47216136328656
0.39509256051498 0.48148004171577
0.38792567937194 0.49096184347834
0.38067661270657 0.50060926166667
0.37334332107985 0.51042482196198
0.36592365090022 0.52041108298849
0.35841532463928 0.53057063667076
0.35081592989561 0.54090610859404
0.343122907132 0.55142015836781
0.33533353587868 0.56211547999236
0.32744491915448 0.57299480222862
0.31945396580945 0.58406088897112
0.31135737042928 0.59531653962412
0.30315159036619 0.606764589481
0.2948328193632 0.61840791010696
0.28639695711596 0.63024940972461
0.2778395739583 0.64229203360343
0.26915586965421 0.65453876445203
0.26034062501245 0.66699262281396
0.25138814469012 0.67965666746676
0.24229218908242 0.6925339958245
0.23304589256445 0.70562774434349
0.22364166448448 0.71894108893172
0.21407106810422 0.73247724536132
0.2043246709803 0.74623946968479
0.19439185783158 0.76023105865457
0.18426059333966 0.77445535014606
0.17391711692222 0.78891572358428
0.1633455431834 0.8036156003739
0.15252732850878 0.81855844433298
0.14144054254182 0.8337477621302
0.1300588461791 0.84918710372552
0.11835001140828 0.86488006281509
0.1062736930847 0.88083027727888
0.09377790984777 0.89704142963271
0.08079313589591 0.9135172474836
0.06722154475831 0.93026150398918
0.05291508034485 0.94727801832013
0.03762236032228 0.96457065612732
0.0208140713355 0.98214333001197
};
\addlegendentry{Error Probability=0.2}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.88129089923069 0.0403536
0.87759274779627 0.04193705461383
0.87383240775074 0.04357549301801
0.870009511453 0.04527058604586
0.86612368139863 0.04702404049587
0.86217452994123 0.0488376070523
0.85816165900068 0.05071308122154
0.85408465975911 0.05265230428438
0.84994311234307 0.05465716426436
0.84573658549142 0.05672959691244
0.84146463620818 0.05887158670827
0.83712680939943 0.0610851678781
0.83272263749349 0.0633724254297
0.82825164004334 0.06573549620437
0.82371332331025 0.06817656994636
0.81910717982768 0.07069789038988
0.81443268794416 0.07330175636385
0.80968931134392 0.07599052291471
0.80487649854406 0.07876660244742
0.79999368236668 0.08163246588499
0.79504027938452 0.08459064384658
0.79001568933845 0.08764372784456
0.78491929452505 0.09079437150071
0.77975045915233 0.09404529178174
0.77450852866157 0.09739927025441
0.76919282901301 0.1008591543605
0.76380266593311 0.10442785871164
0.75833732412054 0.10810836640488
0.75279606640846 0.11190373035819
0.74717813287959 0.11581707466719
0.74148273993127 0.11985159598262
0.73570907928647 0.1240105649092
0.72985631694716 0.12829732742603
0.72392359208567 0.1327153063283
0.71791001586948 0.13726800269183
0.7118146702143 0.14195899735875
0.70563660646018 0.14679195244676
0.6993748439641 0.15177061288032
0.69302836860327 0.1568988079453
0.68659613118108 0.16218045286663
0.6800770457283 0.16761955040971
0.6734699876904 0.17322019250532
0.66677379199195 0.17898656189883
0.65998725096662 0.18492293382355
0.65310911214187 0.19103367769877
0.64613807586475 0.19732325885256
0.63907279275472 0.20379624026972
0.6319118609673 0.21045728436517
0.62465382325071 0.21731115478295
0.61729716377574 0.22436271822116
0.609840304716 0.2316169462832
0.6022816025566 0.23907891735544
0.59461934409501 0.2467538185117
0.58685174211592 0.25464694744486
0.5789769306919 0.26276371442575
0.5709929600769 0.27110964428977
0.56289779114496 0.27969037845141
0.55468928932288 0.28851167694701
0.54636521795758 0.29757942050612
0.5379232310513 0.30689961265158
0.52936086528736 0.31647838182887
0.52067553125723 0.32632198356474
0.5118645037876 0.33643680265577
0.5029249112476 0.34682935538677
0.49385372369952 0.35750629177971
0.48464773973145 0.3684743978732
0.47530357178345 0.37974059803304
0.46581762974621 0.39131195729393
0.45618610256953 0.40319568373297
0.4464049375697 0.4153991308749
0.4364698170641 0.42792980012979
0.42637613188765 0.44079534326305
0.41611895125187 0.4540035648986
0.4056929882938 0.4675624250551
0.39509256051498 0.48148004171577
0.3843115441265 0.49576469343215
0.37334332107985 0.51042482196198
0.36218071725716 0.52546903494174
0.35081592989561 0.54090610859404
0.33924044179493 0.55674499047023
0.32744491915448 0.57299480222862
0.3154190889381 0.58966484244859
0.30315159036619 0.606764589481
0.29062979332851 0.62430370433534
0.2778395739583 0.64229203360343
0.2647650339357 0.66073961242104
0.25138814469012 0.67965666746676
0.23768828956289 0.69905361999905
0.22364166448448 0.71894108893172
0.20922047786915 0.7393298939481
0.19439185783158 0.76023105865457
0.17911631918165 0.78165581377
0.1633455431834 0.8036156003739
0.14701903522172 0.82612207314913
0.1300588461791 0.84918710372552
0.11236071009938 0.87282278401943
0.09377790984777 0.89704142963271
0.0740883836873 0.9218555832903
0.05291508034485 0.94727801832013
0.02946405184492 0.97332174217544
};
\addlegendentry{Error Probability=0.3}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.97095059445467 0.0060466
0.96856260055821 0.00646203619445
0.96607809759523 0.0069029669285
0.96349674216558 0.00737079311424
0.9608181753171 0.0078669632545
0.958042022226 0.0083929936587
0.95516789186125 0.00895047114549
0.95219537662596 0.00954105583479
0.94912405198518 0.0101664840311
0.94595347606891 0.01082857120084
0.94268318925549 0.01152921504607
0.93931271373224 0.01227039867695
0.93584155303252 0.01305419388559
0.93226919154807 0.0138827645238
0.9285950940151 0.01475836998719
0.924818704973 0.01568336880911
0.92093944819407 0.01666022236561
0.91695672608224 0.01769149869581
0.91286991904003 0.0187798764395
0.90867838480071 0.01992814889521
0.90438145772449 0.02113922820157
0.89997844805617 0.02241614964504
0.89546864114202 0.02376207609693
0.89085129660344 0.02518030258286
0.88612564746452 0.02667426098782
0.88129089923069 0.02824752
0.87634622891526 0.02990381459661
0.8712907840104 0.0316470021751
0.86612368139863 0.0334811168331
0.8608440062016 0.03541035030024
0.85545081056013 0.03743906242624
0.84994311234307 0.03957178692739
0.84431989377734 0.04181323729631
0.83858009999549 0.04416831287804
0.83272263749349 0.04664210511626
0.82674637249262 0.04923990397356
0.82065012919771 0.05196720452944
0.81443268794416 0.05482971376016
0.80809278322456 0.05783335750422
0.80162910158561 0.0609842876177
0.79504027938452 0.0642888893234
0.7883249003934 0.06775378875817
0.78148149323864 0.07138586072242
0.77450852866157 0.0751922366364
0.76740441658397 0.07918031270738
0.76016750296197 0.0833577583124
0.75279606640846 0.08773252460082
0.74528831456306 0.09231285332197
0.73764238018569 0.09710728588129
0.72985631694716 0.1021246726311
0.72192809488736 0.107374182
0.71385559550765 0.11286531226571
0.70563660646018 0.11860789757698
0.69726881579233 0.1246121222289
0.68874980569886 0.1308885291971
0.6800770457283 0.137448031336
0.67124788538295 0.14430192244604
0.66225954604389 0.15146188861615
0.65310911214187 0.1589400198454
0.6437935214851 0.16674882195077
0.63430955464057 0.17490122876598
0.62465382325071 0.18341061463681
0.61482275714907 0.19229080721921
0.60481259011659 0.20155610058571
0.59461934409501 0.21122126864602
0.58423881164286 0.22130157888803
0.5736665363828 0.23181280644509
0.56289779114496 0.24277124849582
0.55192755345661 0.25419373900279
0.54075047796349 0.26609766379623
0.52936086528736 0.2785009760094
0.51775262672526 0.29142221187206
0.50591924407274 0.30488050686856
0.49385372369952 0.3188956122675
0.481548543812 0.33348791202946
0.46899559358928 0.34867844
0.45618610256953 0.364488898095
0.44311055824469 0.38094167338292
0.42975860930376 0.39805985757933
0.41611895125187 0.41586726544712
0.40217919020227 0.43438845422363
0.38792567937194 0.45364874337399
0.37334332107985 0.47367423478071
0.35841532463928 0.49449183337715
0.34312290713202 0.51612926823227
0.32744491915448 0.5386151140949
0.31135737042928 0.56197881340517
0.2948328193632 0.58625069878139
0.2778395739583 0.61146201599047
0.26034062501245 0.63764494741014
0.24229218908242 0.6648326359915
0.22364166448448 0.69305920973018
0.2043246709803 0.72235980665488
0.18426059333966 0.75277060034197
0.1633455431834 0.78432882596493
0.14144054254182 0.81707280688755
0.11835001140828 0.85104198181004
0.09377790984777 0.88627693247711
0.06722154475831 0.92281941195726
0.03762236032228 0.9607123735028
};
\addlegendentry{Error Probability=0.4}
\draw[crimson2143940, ultra thick] (0.6,0.67) -- (0.7,0.67);
\draw[forestgreen4416044, ultra thick] (0.7,0.583) -- (0.8,0.583);
\draw[darkorange25512714, ultra thick] (0.8,0.583) -- (0.9,0.583);
\draw[steelblue31119180, ultra thick] (0.9,0.583) -- (1,0.583);
\end{axis}

\end{tikzpicture}


==> Tex_graphs/typicality_blocklength8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.25, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Binary Entropy of Bit-Flip Probability},
xmajorgrids,
xmin=-0.0365693840984005, xmax=1.01892773629053,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of Success},
ymajorgrids,
ymin=0.0320997002, ymax=1.0419062958,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.46899559358928 0.656
0.46581762974621 0.6590208636
0.46262349176244 0.66195146882
0.45941303270472 0.66489183728
0.45618610256953 0.66784199066
0.45294254818728 0.67080195063
0.449682213123 0.6737717389
0.4464049375697 0.6767513772
0.44311055824469 0.6797408873
0.43979890827156 0.68274029096
0.4364698170641 0.6857496
0.43312311020241 0.68876886624
0.4297586093038 0.69179808154
0.42637613188765 0.69483727776
0.42297549123463 0.69788647682
0.41955649623855 0.70094570063
0.4161189512519 0.70401497114
0.41266265592363 0.70709431032
0.40918740502953 0.71018374018
0.4056929882938 0.71328328272
0.40217919020227 0.716393
0.39864578980598 0.71951279408
0.39509256051498 0.72264280706
0.3915192698815 0.72578302104
0.38792567937194 0.72893345818
0.3843115441265 0.73209414063
0.38067661270657 0.73526509058
0.37702062682798 0.73844633024
0.37334332107985 0.74163788186
0.3696444226278 0.74483976768
0.36592365090022 0.748052
0.36218071725716 0.75127463112
0.35841532463928 0.75450765338
0.35462716719673 0.75775109912
0.35081592989561 0.76100499074
0.34698128810061 0.76426935063
0.343122907132 0.76754420122
0.33924044179493 0.77082956496
0.33533353587868 0.77412546434
0.33140182162386 0.77743192184
0.32744491915448 0.780749
0.32346243587219 0.78407660136
0.31945396580945 0.7874148685
0.3154190889381 0.790763784
0.31135737042928 0.7941233705
0.30726835986076 0.79749365063
0.30315159036619 0.80087464706
0.29900657772168 0.80426638248
0.2948328193632 0.80766887962
0.29062979332851 0.8110821612
0.28639695711596 0.8145063
0.28213374645205 0.8179411688
0.2778395739583 0.82138694042
0.27351382770706 0.82484358768
0.26915586965421 0.82831113346
0.26476503393568 0.83178960063
0.26034062501245 0.8352790121
0.25588191564677 0.8387793908
0.25138814469012 0.8422907597
0.24685851466036 0.84581314176
0.24229218908242 0.8493466
0.23768828956289 0.85289103744
0.23304589256445 0.85644659714
0.22836402584057 0.86001326216
0.22364166448448 0.86359105562
0.21887772653901 0.86718000063
0.21407106810422 0.87078012034
0.20922047786915 0.87439143792
0.2043246709803 0.87801397658
0.1993822821429 0.88164775952
0.19439185783158 0.8852928
0.18935184746135 0.88894915128
0.18426059333966 0.89261680666
0.17911631918165 0.89629579944
0.17391711692222 0.89998615298
0.1686609314967 0.90368789063
0.1633455431834 0.90740103578
0.15796854699966 0.91112561184
0.15252732850878 0.91486164226
0.14701903522172 0.91860915048
0.14144054254182 0.9223682
0.13578841288559 0.92613869432
0.1300588461791 0.92992077698
0.12424761932804 0.93371443152
0.11835001140828 0.93751968154
0.11236071009938 0.94133655063
0.1062736930847 0.94516506242
0.10008207543779 0.94900524056
0.09377790984777 0.95285710874
0.08735191991632 0.95672069064
0.08079313589591 0.960596
0.0740883836873 0.96448309056
0.06722154475831 0.9683819561
0.06017244203201 0.9722926304
0.05291508034485 0.9762151373
0.04541469233379 0.98014950063
0.03762236032228 0.98409574426
0.02946405184492 0.98805389208
0.0208140713355 0.99202396802
0.01140775773746 0.996005996
};
\addlegendentry{Error Probability=0.1}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.72192809488736 0.41
0.71791001586948 0.41371138562
0.71385559550765 0.41785364506
0.70976455428424 0.4220269325
0.70563660646018 0.4262314025
0.7014714598839 0.4304672
0.69726881579233 0.43473451034
0.69302836860327 0.43903345922
0.68874980569886 0.44336421274
0.68443280719957 0.44772692738
0.6800770457283 0.4521218
0.67568218616373 0.45654886786
0.671247885383 0.46100840858
0.66677379199195 0.46550054018
0.66225954604389 0.47002542106
0.65770477874422 0.4745832
0.65310911214187 0.47917406618
0.64847215880565 0.48379814914
0.6437935214851 0.48845561882
0.63907279275472 0.49314663554
0.63430955464057 0.4978714
0.6295033782282 0.5026299533
0.62465382325071 0.5074225769
0.6197604376556 0.51224939266
0.61482275714907 0.51711056282
0.609840304716 0.5220063
0.60481259011659 0.52693661722
0.59973910934971 0.53190182786
0.59461934409501 0.5369020457
0.58945276111781 0.5419374349
0.58423881164286 0.5470082
0.5789769306919 0.55211438594
0.5736665363828 0.55725627802
0.5683070291874 0.56243400194
0.56289779114496 0.56764772378
0.55743818502799 0.5728976
0.55192755345661 0.57818382746
0.54636521795758 0.58350654338
0.54075047796349 0.58886592538
0.5350826097474 0.59426214146
0.52936086528736 0.5996954
0.52358447105566 0.60516574978
0.51775262672526 0.61067347994
0.5118645037876 0.61621872002
0.50591924407274 0.62180163994
0.49991595816453 0.6274224
0.49385372369952 0.6330812009
0.4877315835405 0.6387781837
0.481548543812 0.64451352986
0.47530357178345 0.65028741122
0.46899559358928 0.656
0.46262349176244 0.66195146882
0.45618610256953 0.66784199066
0.449682213123 0.6737717389
0.44311055824469 0.6797408873
0.4364698170641 0.6857496
0.4297586093038 0.69179808154
0.42297549123463 0.69788647682
0.4161189512519 0.70401497114
0.40918740502953 0.71018374018
0.40217919020227 0.716393
0.39509256051498 0.72264280706
0.38792567937194 0.72893345818
0.38067661270657 0.73526509058
0.37334332107985 0.74163788186
0.36592365090022 0.748052
0.35841532463928 0.75450765338
0.35081592989561 0.76100499074
0.343122907132 0.76754420122
0.33533353587868 0.77412546434
0.32744491915448 0.780749
0.31945396580945 0.7874148685
0.31135737042928 0.7941233705
0.30315159036619 0.80087464706
0.2948328193632 0.80766887962
0.28639695711596 0.8145063
0.2778395739583 0.82138694042
0.26915586965421 0.82831113346
0.26034062501245 0.8352790121
0.25138814469012 0.8422907597
0.24229218908242 0.8493466
0.23304589256445 0.85644659714
0.22364166448448 0.86359105562
0.21407106810422 0.87078012034
0.2043246709803 0.87801397658
0.19439185783158 0.8852928
0.18426059333966 0.89261680666
0.17391711692222 0.89998615298
0.1633455431834 0.90740103578
0.15252732850878 0.91486164226
0.14144054254182 0.9223682
0.1300588461791 0.92992077698
0.11835001140828 0.93751968154
0.1062736930847 0.94516506242
0.09377790984777 0.95285710874
0.08079313589591 0.960596
0.06722154475831 0.9683819561
0.05291508034485 0.9762151373
0.03762236032228 0.98409574426
0.0208140713355 0.99202396802
};
\addlegendentry{Error Probability=0.2}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.88129089923069 0.1681
0.87759274779627 0.17170250258374
0.87383240775074 0.17539754294378
0.870009511453 0.17915592512255
0.86612368139863 0.18297846002483
0.86217452994123 0.18686596544688
0.85816165900068 0.19081926610557
0.85408465975911 0.1948391936676
0.84994311234307 0.19892658677862
0.84573658549142 0.20308229109241
0.84146463620818 0.207307159
0.83712680939943 0.21160205115889
0.83272263749349 0.21596783352218
0.82825164004334 0.2204053803677
0.82371332331025 0.22491557282723
0.81910717982768 0.22949929921563
0.81443268794416 0.23415745505997
0.80968931134392 0.23889094312875
0.80487649854406 0.24370067346102
0.79999368236668 0.24858756339556
0.79504027938452 0.253552538
0.79001568933845 0.25859652810004
0.78491929452505 0.26372047430858
0.77975045915233 0.26892532305485
0.77450852866157 0.27421202861363
0.76919282901301 0.27958155273438
0.76380266593311 0.28503486467037
0.75833732412054 0.2905729412079
0.75279606640846 0.29619676669542
0.74717813287959 0.30190733307271
0.74148273993127 0.30770564
0.73570907928647 0.31359269438719
0.72985631694716 0.31956951142298
0.72392359208567 0.325637113604
0.71791001586948 0.33179653126403
0.7118146702143 0.33804880250313
0.70563660646018 0.34439497321677
0.6993748439641 0.35083609712505
0.69302836860327 0.35737323580182
0.68659613118108 0.36400745870386
0.6800770457283 0.370739843
0.6734699876904 0.37757147460034
0.66677379199195 0.38450344618538
0.65998725096662 0.39153685923515
0.65310911214187 0.39867282305843
0.64613807586475 0.40591245502188
0.63907279275472 0.41325688057917
0.6319118609673 0.4207072333002
0.62465382325071 0.42826465490022
0.61729716377574 0.43593029526901
0.609840304716 0.443705313
0.6022816025566 0.45159087291949
0.59461934409501 0.45958815111578
0.58685174211592 0.4676983299683
0.5789769306919 0.47592260067683
0.5709929600769 0.48426216279063
0.56289779114496 0.49271822423757
0.55468928932288 0.50129200135335
0.54636521795758 0.50998471891062
0.5379232310513 0.51879761014816
0.52936086528736 0.527731917
0.52067553125723 0.53678888912464
0.5118645037876 0.54596978593418
0.5029249112476 0.55527587462345
0.49385372369952 0.56470843119923
0.48464773973145 0.57426874030938
0.47530357178345 0.58395809527197
0.46581762974621 0.5937777981045
0.45618610256953 0.60372915955302
0.4464049375697 0.61381349912131
0.4364698170641 0.624032145
0.42637613188765 0.63438643459579
0.41611895125187 0.64487771356058
0.4056929882938 0.6555073368206
0.39509256051498 0.66627666810563
0.3843115441265 0.67718708007813
0.37334332107985 0.68823995436237
0.36218071725716 0.69943668157365
0.35081592989561 0.71077866134742
0.33924044179493 0.72226730236846
0.32744491915448 0.733904022
0.3154190889381 0.74569024831294
0.30315159036619 0.75762741611498
0.29062979332851 0.76971697097975
0.2778395739583 0.78196036727603
0.2647650339357 0.79435906859688
0.25138814469012 0.80691454778877
0.23768828956289 0.8196282869808
0.22364166448448 0.83250177761382
0.20922047786915 0.84553652046961
0.19439185783158 0.858734026
0.17911631918165 0.87209581285609
0.1633455431834 0.88562341091738
0.14701903522172 0.8993183583209
0.1300588461791 0.91318220299043
0.11236071009938 0.92721650236563
0.09377790984777 0.94142282343117
0.0740883836873 0.95580274274595
0.05291508034485 0.97035784647222
0.02946405184492 0.98508973040476
};
\addlegendentry{Error Probability=0.3}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.97095059445467 0.078
0.96856260055821 0.080386791169
0.96607809759523 0.0830840955208
0.96349674216558 0.0858533232568
0.9608181753171 0.0886959032566
0.958042022226 0.09161328
0.95516789186125 0.0946069296906
0.95219537662596 0.0976783283784
0.94912405198518 0.10082898408243
0.94595347606891 0.10406042091418
0.94268318925549 0.107374182
0.93931271373224 0.11077183160422
0.93584155303252 0.11425495125197
0.93226919154807 0.11782514385203
0.9285950940151 0.12148403181978
0.924818704973 0.125233258
0.92093944819407 0.12907448378982
0.91695672608224 0.13300939326157
0.91286991904003 0.13703968928563
0.90867838480071 0.14116709565338
0.90438145772449 0.145393357
0.89997844805617 0.14972023792742
0.89546864114202 0.15414952512717
0.89085129660344 0.15868302550323
0.88612564746452 0.16332256729498
0.88129089923069 0.1681
0.87634622891526 0.17292719449702
0.8712907840104 0.17789604316877
0.86612368139863 0.18297846002483
0.8608440062016 0.18817638082458
0.85545081056013 0.193491763
0.84994311234307 0.19892658677862
0.84431989377734 0.20448285330637
0.83858009999549 0.21016258677043
0.83272263749349 0.21596783352218
0.82674637249262 0.221900662
0.82065012919771 0.22796316485222
0.81443268794416 0.23415745505997
0.80809278322456 0.24048567006003
0.80162910158561 0.24694996986778
0.79504027938452 0.253552538
0.7883249003934 0.26029557959782
0.78148149323864 0.26718132554957
0.77450852866157 0.27421202861363
0.76740441658397 0.28138996554138
0.76016750296197 0.288717437
0.75279606640846 0.29619676669542
0.74528831456306 0.30383030349517
0.73764238018569 0.31162041955123
0.72985631694716 0.31956951142298
0.72192809488736 0.3277
0.71385559550765 0.33595433062502
0.70563660646018 0.34439497321677
0.69726881579233 0.35300442239283
0.68874980569886 0.36178519759258
0.6800770457283 0.370739843
0.67124788538295 0.37987092866662
0.66225954604389 0.38918104863437
0.65310911214187 0.39867282305843
0.6437935214851 0.40834889733018
0.63430955464057 0.418211942
0.62465382325071 0.42826465490022
0.61482275714907 0.43850975726797
0.60481259011659 0.44894999786803
0.59461934409501 0.45958815111578
0.58423881164286 0.470427018
0.5736665363828 0.48146942420582
0.56289779114496 0.49271822423757
0.55192755345661 0.50417629754163
0.54075047796349 0.51584655062938
0.52936086528736 0.527731917
0.51775262672526 0.53983535626342
0.50591924407274 0.55215985626317
0.49385372369952 0.56470843119923
0.481548543812 0.57748412275098
0.46899559358928 0.5905
0.45618610256953 0.60372915955302
0.44311055824469 0.61720472566477
0.42975860930376 0.63091985036083
0.41611895125187 0.64487771356058
0.40217919020227 0.659081523
0.38792567937194 0.67353451535462
0.37334332107985 0.68823995436237
0.35841532463928 0.70320113294643
0.34312290713202 0.71842137233818
0.32744491915448 0.733904022
0.31135737042928 0.74965246174822
0.2948328193632 0.76567009787597
0.2778395739583 0.78196036727603
0.26034062501245 0.79852673556378
0.24229218908242 0.815372698
0.22364166448448 0.83250177761382
0.2043246709803 0.84991752932557
0.18426059333966 0.86762353606963
0.1633455431834 0.88562341091738
0.14144054254182 0.903920797
0.11835001140828 0.92251936663142
0.09377790984777 0.94142282343117
0.06722154475831 0.96063490044723
0.03762236032228 0.98015936127898
};
\addlegendentry{Error Probability=0.4}
\draw[crimson2143940, ultra thick] (0.6,0.67) -- (0.7,0.67);
\draw[forestgreen4416044, ultra thick] (0.7,0.67) -- (0.8,0.67);
\draw[darkorange25512714, ultra thick] (0.8,0.538) -- (0.9,0.538);
\draw[steelblue31119180, ultra thick] (0.9,0.538) -- (1,0.538);
\end{axis}

\end{tikzpicture}


==> polar4dec1.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$u_1$} node at (-1.5,0) {\textbf{F}}node at (-0.5,1) {$
    p_1\cnop p_1,\{\}$};
    %\node (u2) [var] at (-0.5,-2) {$u_2$};
    %\node (u3) [var] at (-0.5,-4) {$u_3$};
    %\node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    %\node (f2) [factor] at (1.5,-2) {};
    %\node (f3) [factor] at (1.5,-4) {};
    %\node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$}
    node at (3.5,1) {$p_1=
    p\cnop p,\{\}$};
    \node (v2) [var] at (3.5,-2) {$v_3$} node at (3.5,-3) {$
    p\cnop p,\{\}$};
    %\node (v3) [var] at (3.5,-4) {$v_2$};
    %\node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    %\node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    %\node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$} node at (9,0) {$p,\{\}$};
    \node (x2) [var] at (7.5,-2) {$x_2$} node at (9,-2) {$p,\{\}$};
    \node (x3) [var] at (7.5,-4) {$x_3$}
    node at (9,-4) {$p,\{\}$};
    \node (x4) [var] at (7.5,-6) {$x_4$}
    node at (9,-6) {$p,\{\}$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[->,thick] (x2) -- (g1);      
    %\draw[thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[->,thick] (x4) -- (g3);      
    %\draw[thick] (x4) -- (g4);
    \draw[->,thick] (g1) -- (v1);
    %\draw[thick] (g2) -- (v3);
    \draw[->,thick] (g3) -- (v2);
    %\draw[thick] (g4) -- (v4);
    \draw[->,thick] (v1) -- (f1);      
    \draw[->,thick] (v2) -- (f1);      
    %\draw[thick] (v2) -- (f2);      
    %\draw[thick] (v3) -- (f3);      
    %\draw[thick] (v4) -- (f3);      
    %\draw[thick] (v4) -- (f4);
    \draw[->,thick] (f1) -- (u1);
    %\draw[thick] (f2) -- (u2);
    %\draw[thick] (f3) -- (u3);
    %\draw[thick] (f4) -- (u4);

\end{tikzpicture}

==> polar4dec2.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$
\hat{u}_1$}  node at (-1.5,0) {\textbf{F}} node at (0.5,1) {$
    [0,1],\{1\}$};
    \draw[->] (0,0.5)--(0.75,0.5) ;
    \node (u2) [var] at (-0.5,-2) {$u_2$} node at (-1.5,-2) {\textbf{I}} node at (0,-3) {$[p_1,(1-p_1)]\vnop p_1$,\{1\}};
    %\node (u3) [var] at (-0.5,-4) {$u_3$};
    %\node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {}
    node at (2.5,-1) {$[p_1,1-p_1]$,\{1\}} ;
    \draw[->] (0.8,-1.25)--(0.25,-1.75);
    \node (f2) [factor] at (1.5,-2) {};
    %\node (f3) [factor] at (1.5,-4) {};
    %\node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$} node at (3.5,1) {$p_1,\{\}$};
    \node (v2) [var] at (3.5,-2) {$v_3$}
    node at (3.5,-3) {$p_1$,\{\}};
    %\node (v3) [var] at (3.5,-4) {$v_4$};
    %\node (v4) [var] at (3.5,-6) {$v_4$};
    \node (g1) [factor] at (5.5,0) {};
    %\node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    %\node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[->,thick] (x2) -- (g1);      
    %\draw[thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[->,thick] (x4) -- (g3);      
    %\draw[thick] (x4) -- (g4);
    \draw[->,thick] (g1) -- (v1);
    %\draw[thick] (g2) -- (v3);
    \draw[->,thick] (g3) -- (v2);
    %\draw[thick] (g4) -- (v4);
    \draw[->,thick] (v1) -- (f1);      
    %\draw[->,thick] (v2) -- (f1);      
    \draw[->,thick] (v2) -- (f2);      
    %\draw[thick] (v3) -- (f3);      
    %\draw[thick] (v4) -- (f3);      
    %\draw[thick] (v4) -- (f4);
    \draw[<-,thick] (f1) -- (u1);
    \draw[->,thick] (f1) -- (u2);
    \draw[->,thick] (f2) -- (u2);
    %\draw[thick] (f3) -- (u3);
    %\draw[thick] (f4) -- (u4);

\end{tikzpicture}

==> polar4dec3.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$
\hat{u}_1$}  node at (-1.5,0) {\textbf{F}} node at (0.5,1) {$
    [0,1],\{1\}$};
      \draw[->] (0,0.5)--(0.75,0.5) ;
    \node (u2) [var] at (-0.5,-2) {$\hat{u}_2$} node at (-1.5,-2) {\textbf{I}} node at (-1,-1.1) {$[h_0,h_1],\{1\}$}
    node at (0,-2.9) {$[h_0,h_1],\{1\}$};
    \draw[->] (0.1,-0.85)--(0.65,-0.35) ;
      \draw[->] (0,-2.5)--(0.75,-2.5) ;
    \node (u3) [var] at (-0.5,-4) {$u_3$}node at (-1.5,-4) {\textbf{F}};
    %\node (u4) [var] at (-0.5,-6) {$u_4$};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    \node (f3) [factor] at (1.5,-4) {};
  %  \node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    \node (v3) [var] at (3.5,-4) {$v_2$} node at (2.75,-3.25) {$[p_{v_2},p_{v_2}'],\{1\}$};
    \node (v4) [var] at (3.5,-6) {$v_4$} node at (2.75,-5.25) {$[p_{v_4},p_{v_4}'],\{1\}$};
    \node (g1) [factor] at (5.5,0) {};
    \node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    \node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[<-,thick] (x2) -- (g1); 
    \draw[->,thick](u2) -- (f1);
    \draw[->,thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[<-,thick] (x4) -- (g3);      
    \draw[->,thick] (x4) -- (g4);
    \draw[<-,thick] (g1) -- (v1);
    \draw[->,thick] (g2) -- (v3);
    \draw[<-,thick] (g3) -- (v2);
    \draw[->,thick] (g4) -- (v4);
    \draw[<-,thick] (v1) -- (f1);      
    %\draw[->,thick] (v2) -- (f1);      
    \draw[<-,thick] (v2) -- (f2);      
    \draw[->,thick] (v3) -- (f3);      
    \draw[->,thick] (v4) -- (f3);      
    %\draw[thick] (v4) -- (f4);
    \draw[<-,thick] (f1) -- (u1);
    %\draw[->,thick] (f1) -- (u2);
    \draw[<-,thick] (f2) -- (u2);
    \draw[->,thick] (f3) -- (u3);
    %\draw[thick] (f4) -- (u4);

\end{tikzpicture}

==> polar4dec4.tex <==
\begin{tikzpicture}%
    [scale=0.75,var/.style={font=\small,fill=bitcolor,draw,circle,thick,minimum size=7.5mm},%
    factor/.style={font=\small,fill=checkcolor,draw,rectangle,thick,minimum size=7mm},%
    weight/.style={font=\small}]
    
    % Nodes
    \node (u1) [var] at (-0.5,0) {$
\hat{u}_1$} node at (-1.5,0) {\textbf{F}};
    \node (u2) [var] at (-0.5,-2) {$\hat{u}_2$} node at (-1.5,-2) {\textbf{I}};
    \node (u3) [var] at (-0.5,-4) {$\hat{u}_3$}node at (-1.5,-4) {\textbf{F}} node at (0,-3) {$
    [0,1],\{3\}$};
      \draw[->] (0,-3.5)--(0.75,-3.5) ;
    \node (u4) [var] at (-0.5,-6) {$u_4$}node at (-1.5,-6) {\textbf{I}};
    \node (f1) [factor] at (1.5,0) {};
    \node (f2) [factor] at (1.5,-2) {};
    \node (f3) [factor] at (1.5,-4) {};
    \node (f4) [factor] at (1.5,-6) {};
    \node (v1) [var] at (3.5,0) {$v_1$};
    \node (v2) [var] at (3.5,-2) {$v_3$};
    \node (v3) [var] at (3.5,-4) {$v_2$}
    node at (2.75,-3.25) {$[p_{v_2},p_{v_2}'],\{1\}$};
    \node (v4) [var] at (3.5,-6) {$v_4$} node at (2.75,-5.25) {$[p_{v_4},p_{v_4}'],\{1\}$};
    \node (g1) [factor] at (5.5,0) {};
    \node (g2) [factor] at (5.5,-2) {};
    \node (g3) [factor] at (5.5,-4) {};
    \node (g4) [factor] at (5.5,-6) {};
    \node (x1) [var] at (7.5,0) {$x_1$};
    \node (x2) [var] at (7.5,-2) {$x_2$};
    \node (x3) [var] at (7.5,-4) {$x_3$};
    \node (x4) [var] at (7.5,-6) {$x_4$};
    
    % Edges
    \draw[->,thick] (x1) -- (g1);      
    \draw[<-,thick] (x2) -- (g1);  
     \draw[->,thick](u2) -- (f1);
    \draw[->,thick] (x2) -- (g2);      
    \draw[->,thick] (x3) -- (g3);      
    \draw[<-,thick] (x4) -- (g3);      
    \draw[->,thick] (x4) -- (g4);
    \draw[<-,thick] (g1) -- (v1);
    \draw[->,thick] (g2) -- (v3);
    \draw[<-,thick] (g3) -- (v2);
    \draw[->,thick] (g4) -- (v4);
    \draw[<-,thick] (v1) -- (f1);      
    %\draw[->,thick] (v2) -- (f1);      
    \draw[<-,thick] (v2) -- (f2);      
    \draw[->,thick] (v3) -- (f3);      
    \draw[<-,thick] (u4) -- (f3);      
    \draw[->,thick] (v4) -- (f4);
    \draw[<-,thick] (f1) -- (u1);
    %\draw[->,thick] (f1) -- (u2);
    \draw[<-,thick] (f2) -- (u2);
    \draw[<-,thick] (f3) -- (u3);
    \draw[->,thick] (f4) -- (u4);

\end{tikzpicture}
